Internal Pattern Matching Queries in a Text and Applications

We consider several types of internal queries, that is, questions about fragments of a given text $T$ specified in constant space by their locations in $T$. Our main result is an optimal data structure for Internal Pattern Matching (IPM) queries which, given two fragments $x$ and $y$, ask for a representation of all fragments contained in $y$ and matching $x$ exactly; this problem can be viewed as an internal version of the Exact Pattern Matching problem. Our data structure answers IPM queries in time proportional to the quotient $|y|/|x|$ of fragments' lengths, which is required due to the information content of the output. If $T$ is a text of length $n$ over an integer alphabet of size $\sigma$, then our data structure occupies $O(n/ \log_\sigma n)$ machine words (that is, $O(n\log \sigma)$ bits) and admits an $O(n/ \log_\sigma n)$-time construction algorithm. We show the applicability of IPM queries for answering internal queries corresponding to other classic string processing problems. Among others, we derive optimal data structures reporting the periods of a fragment and testing the cyclic equivalence of two fragments. IPM queries have already found numerous further applications, following the path paved by the classic Longest Common Extension (LCE) queries of Landau and Vishkin (JCSS, 1988). In particular, IPM queries have been implemented in grammar-compressed and dynamic settings and, along with LCE queries, constitute elementary operations of the PILLAR model, developed by Charalampopoulos, Kociumaka, and Wellnitz (FOCS 2020). On the way to our main result, we provide a novel construction of string synchronizing sets of Kempa and Kociumaka (STOC 2019). Our method, based on a new restricted version of the recompression technique of Je\.z (J. ACM, 2016), yields a hierarchy of $O(\log n)$ string synchronizing sets covering the whole spectrum of fragments' lengths.

==> __fig_app_blcp.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]

    \draw[dashed] (-1, 0)--(21, 0)  (-1, 0.6)--(21, 0.6);

    \draw (0,0) rectangle (10, 0.6);

    \draw (-.5, .3) node[anchor=mid] {\footnotesize$y$};

    \filldraw[fill=black!20] (2,0) rectangle (10, .6);
    \draw (6, .3) node[anchor=mid] {\footnotesize$y'$};


    \draw[dotted] (2, 0.6) -- (2, 1.2) (10, 0.6) -- (10, 1.2);
        \draw[latex-latex] (2, 1) -- node[anchor=mid,above=-0.09]{\footnotesize $2d-1$} (10, 1);
    
  %  \draw[<->] (1.0, -1.5) --node[below] {\footnotesize$[j-2^{k+1},j-2^k]$} (6, -1.5);

    \foreach \i in {0,1,2} {
        \draw (3.2+0.9*\i, -0.6-0.6*\i) rectangle (10,-0.6*\i);
        \filldraw[fill=black!20] (3.2+0.9*\i, -0.6-0.6*\i) rectangle node[anchor=mid]{\footnotesize $x'$}(7.2+0.9*\i,-0.6*\i);
        \draw (2.7+0.9*\i, -0.3-0.6*\i) node[anchor=mid]{\footnotesize $y_\i$};
    }

    \begin{scope}[xshift = 12 cm]
        \draw (0,0) rectangle (8,.6);
        \draw (-.5, .3) node[anchor=mid] {\footnotesize$x$};

        \filldraw[fill=black!20] (0,0) rectangle (4, .6);
        \draw (2, .3) node[anchor=mid] {\footnotesize$x'$};

        \draw[latex-latex] (0, 1) -- node[anchor=mid, above=-0.09]{\footnotesize $d$} (4, 1);

        \draw[dotted] (0,0.6)--(0,1.2)  (4,0.6)--(4,1.2);

    \end{scope}

\end{tikzpicture}
\end{center}


==> __fig_app_perlcp.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]

  % \draw[dashed] (2.2, 0)--(24, 0)  (2.2, 0.6)--(24, 0.6);

    \draw (3.2,0) rectangle (10, 0.6);

    \draw (2.7, .3) node[anchor=mid] {\footnotesize$u_0$};
    
    \draw (4.1,-.6) rectangle (10, 0);
    \draw (3.6, -.3) node[anchor=mid] {\footnotesize$u_1$};
    \draw (5,-1.2) rectangle (10, -0.6);
    \draw (4.5, -.9) node[anchor=mid] {\footnotesize$u_2$};
    
    \filldraw[fill=black!20] (3.2,0) rectangle (8.2,0.6);
    \filldraw[fill=black!20] (4.1,-.6) rectangle (9.5,0);
    \filldraw[fill=black!20] (5,-1.2) rectangle (9.1,-0.6);

    \begin{scope}
        \clip (3.2,0) rectangle (9.1, 1);
        \foreach \x in {0, 0.9, ..., 10} {
          \draw (3.2+\x, .6) sin (3.2+\x+.45, .85) cos (3.2+\x+.9, .6);
        }
    \end{scope}
    
    
        \draw[<->] (3.2, 1.5) -- node[anchor=mid,above=-0.09]{\footnotesize $d_u$} (9.1, 1.5);
         \draw[dotted] (3.2,0.6)--(3.2,1.7)   (9.1, -1.2)--(9.1, 1.7);
        \draw (3.65, 1.05) node {\footnotesize $\rho$};

    \begin{scope}[xshift = 14 cm]
    \foreach \x in {0,1,2}{
        \draw (0,0-\x*0.6) rectangle (8,.6-\x*0.6);
        \draw (-.5, .3-\x*0.6) node[anchor=mid] {\footnotesize$v$};
        }
        
        \filldraw[fill=black!20] (0,0) rectangle (5,0.6);
    \filldraw[fill=black!20] (0,-.6) rectangle (5.4,0);
    \filldraw[fill=black!20] (0,-1.2) rectangle (4.1,-0.6);

        \draw[<->] (0, 1.5) -- node[anchor=mid,above=-0.09]{\footnotesize $d_v$} (5, 1.5);
        \draw (0.45, 1.05) node {\footnotesize $\rho$};

        \draw[dotted] (0,0.6)--(0,1.7)   (5, .6)--(5, 1.7);

        \begin{scope}
            \clip (0,0) rectangle (5, 1);
            \foreach \x in {0, 0.9, ..., 11} {
                \draw (\x, .6) sin (\x+.45, .85) cos (\x+.9, .6);
            }
        \end{scope}

    \end{scope}

\end{tikzpicture}
\end{center}


==> __fig_fact.tex <==
\begin{tikzpicture}[xscale=1.2,yscale=1.2]
  \def\barW{1.0}
  
  \coordinate (l) at (0,0);
  \coordinate (lc) at (0, 0.2);
  \coordinate (r) at (10, 0.4);
  
  \node at ($(l)+(-1,0.25)$) [right] {$T=$};
  
  \draw[thick] (l) rectangle (r);
  
  \coordinate (x) at ($(l |- r)+(0.5,0)$);
  \coordinate (xr) at ($(x)+(3.2,0.3)$);
  \draw (x) rectangle (xr);
  \node at ([xshift=0.2cm,yshift=0.15cm]x) {$x$};
  
  \coordinate (y) at ($(l |- r)+(5.1,0)$);
  \coordinate (yr) at ($(y)+(4.5,0.3)$);
  \draw (y) rectangle (yr);
  \node at ([xshift=0.2cm,yshift=0.15cm]y) {$y$};
  
  
  \foreach \dx/\dy [count=\i from 0] in {-0.1/0.5, 0.85/1, 2.0/1, 1.2/0.5, 2.6/0.5} {
    \coordinate (sl\i) at ($(x |- l)+(\dx,-\dy-0.2)$);
    \coordinate (sr\i) at ($(sl\i)+(\barW, 0.2)$);
    \coordinate (su\i) at (sl\i |- l);
  
    \draw[blue,fill=lightgray] (sl\i) rectangle (sr\i);
    \draw[blue] (sl\i)--(su\i);
  }
  \draw[blue,fill=black!10!white] (sl0) rectangle (sr0);
  \draw[blue,fill=black!10!white] (sl4) rectangle (sr4);

  
  \node at (su1) [blue, above] { };
  \node at (su2) [blue, above] {};
  

  %\draw[|<->|] ([yshift=.1cm]x |- l |- sl1) -- ([yshift=.1cm]sl1) node[midway,below] { };
  
  \coordinate (zl) at (sl1 |- xr);
  \coordinate (zr) at ($(sr2 |- xr)+(0,0.3)$);
  \draw[densely dotted] (sl1)--(zl |- xr);
  \draw[densely dotted] (sr2)--(zr |- xr);
  \draw (zl) rectangle (zr);
  \node at ([xshift=0.2cm,yshift=0.15cm]zl) {$z$};
  
  \coordinate (zc) at ($(zl)+(0,0.15cm)$);
  \draw[|<->|] (x |- zc)--(zc);
  
  
  \coordinate (y1) at (y |- l);
  \coordinate (y2) at ($(y1) + (1.1cm,0)$);
  \coordinate (y3) at ($(y2) + (0.7cm,0)$);
  %\draw[-latex, bend right=60] (y1) to
  %  node[midway,below] { }
  %  (y2);
  %\draw[violet,-latex, bend right=60] (y2) to
  %  node[midway,below,xshift=0.1cm] {}
  %  (y3);
  
  \foreach \dx/\dy [count=\i] in {0.85/0.1, 2.0/0.1, 1.2/-0.35} {
    \coordinate (ssl\i) at ($(y3)+(\dx-0.85,\dy)$);
    \coordinate (ssr\i) at ($(ssl\i)+(\barW, 0.2)$);
  
    \draw[blue,fill=lightgray] (ssl\i) rectangle (ssr\i);
  }
  
  \node at (ssl1 |- ssr1) [above,yshift=0.03cm] { };
  \node at (ssl2 |- ssr2) [above] { };
  
  \coordinate (zzl) at ($(ssl1 |- zl) + (0, 0.3cm)$);
  \coordinate (zzr) at ($(zzl -| ssr2) + (0, 0.3cm)$);
  
  \coordinate (xxl) at ($(zzl) + (0, -0.3) - (0.85,0)$);
  \coordinate (xxr) at ($(xxl) + (3.2,0.3)$);
  
  
  \draw (zzl) rectangle (zzr);
  \node at ([xshift=0.2cm,yshift=0.17cm]zzl) { $z'$};
  
  \draw[densely dotted] (ssl1) -- (zzl);
  \draw[densely dotted] (ssr2) -- (zzr);
  
  
  \draw (xxl) rectangle (xxr);
  \node at ([xshift=0.2cm,yshift=0.17cm]xxl) { $x'$};
  
  \coordinate (zzc) at ($(zzl)+(0,0.15cm)$);
  \draw[|<->|] (xxl |- zzc)--(zzc);
  
  \end{tikzpicture}
  
  


==> __fig_fragm.tex <==
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
  \def\tauW{1.8}
  \def\perW{1.2}
  \def\boxH{0.4}

  \def\curr{0}
  \foreach [count=\i]
    \w/\c
    in {1/A, 1/B, 2/C, 3/D, 3/C, 5/C, 5/D, 1/E} {
    \coordinate (l\i) at (\curr,0);
    \coordinate (b\i) at (\curr+\w,0);
    \coordinate (r\i) at (\curr+\w,0.8);
    \draw (l\i) rectangle (r\i) node[midway] {};
    \xdef\curr{\number\numexpr\curr+\w\relax}
  }
  \foreach \i in {1,...,7} {
    \node at (r\i) [above,yshift=0.1cm] {$b_\i$};
  }


  \begin{scope}[xshift=7.6cm,yshift=0.8cm]
    \clip (-\perW,0) rectangle (10,2);
    \foreach \dx in {0,...,10}{
      \coordinate (c\dx) at (\dx*\perW,0);
      \draw (\dx*\perW, 0) sin ((\dx*\perW+0.5*\perW, 0.3) cos ((\dx*\perW+1*\perW, 0);
    }
    \coordinate (b10) at ($(c0)+(-0.4+\tauW,-0.8)$);
    \coordinate (b11) at ($(c8)+(+0.5-\tauW,-0.8)$);
  \end{scope}


  \foreach \i/\y in {3/2, 2/1, 4/3} {
    \coordinate (bl\i) at ($(b\i)+(-\tauW,-\y)$);
    \coordinate (bll\i) at ($(b\i)+(-\tauW+0.2,-\y+0.2)$);
    \coordinate (br\i) at ($(b\i)+(\tauW,-\y)$);
    \coordinate (bc\i) at ($(b\i)+(0,-\y)$);
    \coordinate (bu\i) at ($(b\i)+(0,-\y+\boxH)$);

    \draw[densely dotted, violet] (bu\i) -- (l\i -| bu\i);
    \draw[thin, blue, -latex] (bll\i) -- (l\i -| bll\i);

    \draw[fill=white] (bl\i) rectangle ($(br\i)+(0,\boxH)$);
    \draw[very thick, violet] (bc\i) -- (bu\i);
    \node[blue] at (bll\i) {$\bullet$};
  }

  \foreach \i/\y in {10/1, 11/2} {
    \coordinate (bl\i) at ($(b\i)+(-\tauW,-\y)$);
    \coordinate (bll\i) at ($(b\i)+(-\tauW+0.2,-\y+0.2)$);
    \coordinate (br\i) at ($(b\i)+(\tauW,-\y)$);
    \coordinate (bc\i) at ($(b\i)+(0,-\y)$);
    \coordinate (bu\i) at ($(b\i)+(0,-\y+\boxH)$);

    %\draw[densely dotted, violet] (bu\i) -- (l1 -| bu\i);
    \draw[thin, blue, -latex] (bll\i) -- (l1 -| bll\i);

    \draw[fill=white] (bl\i) rectangle ($(br\i)+(0,\boxH)$);
    \draw[very thick, violet] (bc\i) -- (bu\i);
    \node[blue] at (bll\i) {$\bullet$};
  }
  \draw[densely dotted] (br11)--($(br11 |- r1)+(0,0.2)$);

  \node[blue, above] at (bll2 |- b1) {$s_1$};
  \node[blue, above] at (bll3 |- b1) {$s_2$};
  \node[blue, above] at (bll4 |- b1) {$s_3$};
  \node[blue, above] at (bll10 |- b1) {$s_4$};
  \node[blue, above] at (bll11 |- b1) {$s_5$};


  \draw[|<->|] ([yshift=-0.2cm]bl4)--([yshift=-0.2cm]bc4) node[midway,below] {$\tau$};
  \draw[|<->|] ([yshift=-0.2cm]bc4)--([yshift=-0.2cm]br4) node[midway,below] {$\tau$};

\end{tikzpicture}


==> __fig_jak_chcesz.tex <==
\begin{tikzpicture}[xscale=0.63,yscale=0.74]
  \def\tauW{1.5}
  \def\perW{1.2}
  \def\boxH{0.5}

  \node at (0,0.5) [left] {$T=$};

  \def\curr{0}
  \foreach [count=\i]
    \w/\c
    in {1/A, 1/B, 2/C, 2/D, 2/C, 6/C, 4/D, 1/E} {
    \coordinate (l\i) at (\curr,0);
    \coordinate (b\i) at (\curr+\w,0);
    \coordinate (r\i) at (\curr+\w,0.8);
    \xdef\curr{\number\numexpr\curr+\w\relax}
  }
  \draw[thick] (l1) rectangle (r7) node[midway] {};  

  \begin{scope}[xshift=7cm,yshift=0.8cm]
    \clip (-\perW,0) rectangle (8.7,0.3);
    \foreach \dx in {0,...,10}{
      \coordinate (c\dx) at (\dx*\perW,0);
      \draw (\dx*\perW, 0) sin ((\dx*\perW+0.5*\perW, 0.3) cos ((\dx*\perW+1*\perW, 0);
    }
    \coordinate (b10) at ($(c0)+(-0.4+\tauW,-0.8)$);
    \coordinate (b11) at ($(c7)+(+0.5-\tauW,-0.8)$);
  \end{scope}


  \foreach \i/\y in {3/2, 2/1, 4/3} {
    \coordinate (bl\i) at ($(b\i)+(-\tauW,-\y)$);
    \coordinate (bll\i) at ($(b\i)+(-\tauW+0.2,-\y+0.2)$);
    \coordinate (br\i) at ($(b\i)+(\tauW,-\y)$);
    \coordinate (bc\i) at ($(b\i)+(0,-\y)$);
    \coordinate (bu\i) at ($(b\i)+(0,-\y+\boxH)$);

    \draw[thin, blue, -latex] (bll\i) -- (l\i -| bll\i);

    \draw[fill=white] (bl\i) rectangle ($(br\i)+(0,\boxH)$);
  }

  \foreach \i/\y in {10/1, 11/2} {
    \coordinate (bl\i) at ($(b\i)+(-\tauW,-\y)$);
    \coordinate (bll\i) at ($(b\i)+(-\tauW+0.2,-\y+0.2)$);
    \coordinate (br\i) at ($(b\i)+(\tauW,-\y)$);
    \coordinate (bc\i) at ($(b\i)+(0,-\y)$);
    \coordinate (bu\i) at ($(b\i)+(0,-\y+\boxH)$);

    \draw[thin, blue, -latex] (bll\i) -- (l1 -| bll\i);

    \draw[fill=white] (bl\i) rectangle ($(br\i)+(0,\boxH)$);
  }
  \draw[densely dotted] (br11)--($(br11 |- r1)+(0,0.2)$);

  \node[blue, above] at (bll2 |- b1) {\small $s_0$};
  \node[blue, above] at (bll3 |- b1) {\small $s_1$};
  \node[blue, above] at (bll4 |- b1) {\small $s_2$};
  \node[blue, above] at (bll10 |- b1) {\small $s_3$};
  \node[blue, above] at (bll11 |- b1) {\small $s_4$};

  \node[red, above] (j) at ($(bll4 |- b1) + (-1cm,0)$) {$j$};
  \draw[violet,-latex, bend left=45] (j |- r1) to (bll4 |- r1);
  \node[above] at ($(bll4 |- r1) + (-0.5cm,0.4cm)$) {\small $\BLOCK(j)=2$};


  \node[blue,yshift=0.17cm] at (bc2) {\small $f_0$};
  \node[blue,yshift=0.17cm] at (bc3) {\small $f_1$};
  \node[blue,yshift=0.17cm] at (bc4) {\small $f_2$};
  \node[blue,yshift=0.17cm] at (bc10) {\small $f_3$};
  \node[blue,yshift=0.16cm] at (bc11) {\small $f_4$};


\begin{scope}[yshift=-4cm,xshift=-2cm]
\node at (0,0.05) {$T'=$};
\foreach [count=\i] \l in {$f_0$, $f_1$, $f_2$, $f_3$, $f_4$} {
  \coordinate (q\i) at (-3.2cm+4.2cm*\i,0);
  \draw ($(q\i)+(0, -\boxH*0.5)$) rectangle +(2*\tauW,\boxH) node[midway,blue] {\small \l};
}
\foreach [count=\i] \l in {\Delta_0, \Delta_1, \Delta_2, \Delta_3} {
  \node at ($(q\i)+(2*\tauW,0)+(.6cm,0)$) {\small $,\textcolor{blue}{\l},$};
}
\end{scope}

\end{tikzpicture}


==> __fig_new.tex <==
\begin{tikzpicture}[xscale=0.9,yscale=0.4]

\filldraw[white!85!black] (1,0) rectangle (6.5,1);
\draw[thick] (0,0) rectangle (8,1);
\draw (0,0.5) node[left] {$y=$};
\draw[-latex] (4,2) -- (4,1);
\draw (4,2) node[above] {$\Mid(y)=j$};
\draw[snake=brace] (6.5,-0.2) -- node[below] {$\MaxReg(y)$} (1,-0.2);

\begin{scope}[xshift=10cm]
\filldraw[white!85!black] (1.5,0) rectangle (5.5,1);
\draw[thick](0,0) rectangle (6.5,1);
\draw (0,0.5) node[left] {$x=$};
\draw[snake=brace] (5.5,-0.2) -- node[below] {$z=\MaxReg(x)$} (1.5,-0.2);
\end{scope}

\begin{scope}[yshift=-6cm]
\begin{scope}[xshift=1cm]
\filldraw[white!70!black] (0,0) rectangle (4.5,1);
\draw (0,0) rectangle (4.5,1);
\draw (0,0.5) node[left] {$\Phi(y)=$};
\draw[-latex] (2.75,2) -- (2.75,1);
\draw (2.75,2) node[above] {$i=\BLOCK(j)$};
\begin{scope}[yshift=-2cm]
\filldraw[white!70!black] (1.5,0) rectangle (4,1);
\draw (1.5,0.5) node[left] {$\Phi'(y)=$};
\draw (1.5,0) rectangle (4,1);
\draw (2.75,0) node[below] {$i$};
\draw[latex-latex] (1.5,-0.9) -- node[below] {$|\Phi(x)|$} (2.5,-0.9);
\draw[latex-latex] (3,-0.9) -- node[below] {$|\Phi(x)|$} (4,-0.9);
\end{scope}
\end{scope}
\begin{scope}[xshift=13cm]
\filldraw[white!70!black] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\draw (0.5,0) node[below] {$\Phi(x)=\code(z)$};
\end{scope}
\end{scope}
  
\end{tikzpicture}  


==> __fig_parse.tex <==
\begin{center}
\begin{tikzpicture}[xscale=0.6,yscale=0.5]%,font=\small]
\foreach \x in {0,1,2.5,4,7,9,10.5,11.5,12.5,13.5,16.5,19.5,21,22.5,24,26}{
  \draw[thick] (\x,0) -- (\x,1);
}
\foreach \x/\j in {1/1,2.5/2,4/3,7/4,9/5,10.5/6,11.5/7,12.5/8,13.5/9,16.5/10,19.5/11,21/12,22.5/13,24/14}{
  \draw[xshift=0.15cm] (\x,0) node[below] {$b_{\j}$};
  \filldraw[xshift=0.15cm] (\x,0.5) circle (0.07cm);
}
\foreach \x/\c in {0.5/D,1.75/A,3.25/B,5.5/E,8/C,9.75/B,11/D,12/D,13/D,15/E,18/E,20.25/A,21.75/B,23.25/A,25/C}{
  \draw (\x,0.5) node {$\c$};
}
\draw[thick] (0,0) -- (26,0)  (0,1) -- (26,1);

\draw[very thick,-latex] (-0.5,0.5) -- (-0.5,4);

\begin{scope}[yshift=3.5cm]
\foreach \x in {0,1,4,7,10.5,13.5,16.5,19.5,22.5,24,26}{
  \draw[thick] (\x,0) -- (\x,1);
}
\foreach \x/\j in {1/1,4/3,7/4,10.5/6,13.5/9,16.5/10,19.5/11,22.5/13,24/14}{
  \draw[xshift=0.15cm] (\x,0) node[below] {$b_{\j}$};
  \filldraw[xshift=0.15cm] (\x,0.5) circle (0.07cm);
}
\foreach \x/\c in {0.5/D,5.5/E,15/E,18/E,23.25/A,25/C}{
  \draw (\x,0.5) node {$\c$};
}
\draw (2.5,0.5) node {$(A,B)$};
\draw (8.875,0.5) node {$(C,B)$};
\draw (12,0.5) node {$(D,3)$};
\draw (21,0.5) node {$(A,B)$};
\draw[thick] (0,0) -- (26,0)  (0,1) -- (26,1);
\end{scope}
\end{tikzpicture}
\end{center}


==> __fig_recompression.tex <==
\begin{tikzpicture}[scale=0.7]

    \def\smallTriangle#1{
      \draw (#1)--+(-0.4,-0.5)--+(+0.4,-0.5)--cycle;
    }
    \def\smallEdge#1{
      \draw (#1)--+(-0,-0.5);
    }
    
    
    \def\leftTree#1#2#3#4{
        \begin{scope}[shift={#2}]
        \node[above] at (0,0) {#1};
        \draw (0,0)--(-0.5,-0.5);
        \draw (0,0)--(0.5,-0.5);
        \ifx&#3&%
            \smallEdge{-0.5,-0.5}  
        \else
            \smallTriangle{-0.5,-0.5}
        \fi
        \ifx&#4&%
            \smallEdge{0.5,-0.5}  
        \else
            \smallTriangle{0.5,-0.5}
        \fi
        \end{scope}
    }
    
    \draw[very thick,-latex, blue] (5,-1.5)--+(0,-1);
    
    
    \begin{scope}
        \foreach \x in {0.85,3.2,5,7.2,9} {
        \draw[thick,violet] (\x,0)--+(0,-1.2);
        }
        \leftTree{$S_1$}{(0,0)}{x}{}
        \leftTree{$S_2$}{(2,0)}{x}{x}
        \leftTree{$S_3$}{(4,0)}{}{x}
        \leftTree{$S_4$}{(6,0)}{x}{x}
        \leftTree{$S_5$}{(8,0)}{}{x}
        \leftTree{$S_6$}{(10,0)}{x}{x}
    \end{scope}
    
    \begin{scope}[xshift=1cm,yshift=-3cm]
        \foreach \x in {2.1, 3.85, 8.1} {
        \draw[thick,violet] (\x,0)--+(0,-1.7);
        }
        
        \begin{scope}[xshift=0cm]
        \node[above] at (0,0) {$(S_1,S_2)$};
        \draw(0,0)--(-1,-0.5);
        \draw(0,0)--(1,-0.5);
        \leftTree{}{(-1,-0.5)}{x}{}
        \leftTree{}{(1,-0.5)}{x}{x}
        \end{scope}
        
        \begin{scope}[xshift=2.8cm]
        \node[above] at (0,0) {$S_3$};
        \draw(0,0)--(0,-0.5);
        \leftTree{}{(0,-0.5)}{}{x}
        \end{scope}
        
        \begin{scope}[xshift=6cm]
        \node[above] at (0,0) {$(S_4,S_5)$};
        \draw(0,0)--(-1,-0.5);
        \draw(0,0)--(1,-0.5);
        \leftTree{}{(-1,-0.5)}{x}{x}
        \leftTree{}{(1,-0.5)}{}{x}
        \end{scope}
        
        \begin{scope}[xshift=9.2cm]
        \node[above] at (0,0) {$S_6$};
        \draw(0,0)--(0,-0.5);
        \leftTree{}{(0,-0.5)}{x}{x}
        \end{scope}
    
    \end{scope}
    
\end{tikzpicture}


==> __fig_repr.tex <==
\begin{center}
\begin{tikzpicture}[xscale=.445,yscale=.6,font=\footnotesize]
\draw (3.5,0) rectangle (12.5, 1);
\draw[dashed] (3.5, 0) -- (1.5,0);
\draw[dashed] (3.5, 1) -- (1.5,1);
\draw[dashed] (12.5, 0) -- (14,0);
\draw[dashed] (12.5, 1) -- (14,1);


\draw (3, .5) node[anchor=mid] {$x$:};

\draw[fill=black!10] (5, .2) rectangle  (10, .8);
\draw (7.5, 0.5) node[anchor=mid]{\scriptsize $\rx$};

\draw[latex-latex] (12.5, 1.3) --  (10, 1.3);
\draw[latex-latex] (3.5, 1.3) --  (5, 1.3);

\foreach \x in {4.25, 11.1, 11.25,11.4}
	\draw (\x,1.15) -- (\x,1.45);

\draw[densely dotted] (3.5, 0) -- (3.5, 1.6);
\draw[densely dotted] (5, 0) -- (5, 1.6);
\draw[densely dotted] (10, 0) -- (10, 1.6);
\draw[densely dotted] (12.5, 0) -- (12.5, 1.6);


\begin{scope}[xshift = 14cm]
\draw (3.5,0) rectangle (21.5, 1);
\draw[dashed] (3.5, 0) -- (0,0);
\draw[dashed] (3.5, 1) -- (0,1);
\draw[dashed] (12.5, 0) -- (23,0);
\draw[dashed] (12.5, 1) -- (23,1);


\draw (3, .5) node[anchor=mid] {$y$:};

\foreach \x/\y in {4/0.09, 12/0.17} {
\draw[fill=black!10] (\x+1.5, .25) rectangle  (\x+6.5, .75);
\draw[densely dashed] (\x, \y) rectangle (\x+9, \y+0.75);
\draw[densely dotted] (\x, 0.5) -- (\x, 1.6);
\draw[densely dotted] (\x+1.5, 0.5) -- (\x+1.5, 1.6);
}

\foreach \x/\y in {4/1.3, 12/1.7}{
\foreach \z in {\x, \x+1.5, \x+6.5, \x+9}{
	\draw[densely dotted] (\z, 0.5) -- (\z, \y+0.2);
}

\draw[latex-latex] (\x, \y) --  (\x+1.5, \y);
\draw[latex-latex] (\x+9, \y) --  (\x+6.5, \y);
\foreach \z in {\x+0.75, \x+7.6, \x+7.75,\x+7.9}{
	\draw (\z,\y-0.15) -- (\z,\y+0.15);
}
}




\end{scope}
\end{tikzpicture}
\end{center}


==> __fig_run.tex <==
\begin{center}
\begin{tikzpicture}[xscale=0.5,yscale=0.5]

\foreach \i/\x in {0/b,1/a,2/a,3/b,4/a,
                   5/b,6/a,7/a,8/b,9/a,
                   10/b,11/b}{
  \draw (\i,0) node[above] {\texttt{\x}};
  \draw (\i,-0.5) node {\scriptsize \i};
}

\foreach \ud in {0,5,9}{
  \begin{scope}[xshift=\ud cm,yshift=0.2cm]
  \clip (0.4,0.5) rectangle (2.6,1);
  \foreach \dx in {-1,0,1,2}{
    \draw[xshift=\dx cm] (0.5, 0.5) sin (1, 0.8) cos (1.5, 0.5);
  }
  \end{scope}
}

\begin{scope}
  \clip (6.4,1.1) rectangle (10.6,1.8);
  \foreach \dx in {-2,0,2,4}{
    \draw[xshift=\dx cm] (6.5, 1.2) sin (7.5, 1.7) cos (8.5, 1.2);
  }
\end{scope}

\begin{scope}[yshift=0.4cm]
  \clip (-0.6,1.4) rectangle (10.6,2.6);
  \foreach \dx in {-5,0,5,10}{
    \draw[xshift=\dx cm] (-0.5, 1.5) sin (2, 2.5) cos (4.5, 1.5);
  }
\end{scope}

\begin{scope}
  \clip (1.4,-1.7) rectangle (6.6,-1);
  \foreach \dx in {-2,0,2,4}{
    \draw[xshift=\dx cm] (1.5, -1) sin (2.5, -1.5) cos (3.5, -1);
  }
\end{scope}

\begin{scope}
  \clip (3.4,-2.6) rectangle (9.6,-1.8);
  \foreach \dx in {-3,0,3,6}{
    \draw[xshift=\dx cm] (3.5, -1.8) sin (5, -2.5) cos (6.5, -1.8);
  }
\end{scope}


\end{tikzpicture}
\end{center}


==> __fig_run_extension.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]

\filldraw[fill=black!15] (3,0) rectangle (7,.5);
\draw (1, 0) -- (10, 0);
\draw (1, .5) -- (10, .5);
\draw[dashed] (0,0) -- (1,0);
\draw[dashed] (0,.5) -- (1,.5);
\draw[dashed] (10,0) -- (11,0);
\draw[dashed] (10,.5) -- (11,.5);

\begin{scope}
\clip(3, 0.5) rectangle (7, 00.85);
\foreach \x in {3, 4.6, 6.2} {
	\draw (\x, 0.5) sin (\x+.8, .8) cos (\x + 1.6, 0.5);
}
\end{scope}

\begin{scope}
\clip(1.7, 0.5) rectangle (3, 00.85);
\foreach \x in {1.4} {
	\draw[densely dashed] (\x, 0.5) sin (\x+.8, .8) cos (\x + 1.6, 0.5);
}
\end{scope}
\begin{scope}
\clip(7, 0.5) rectangle (9.7, 0.85);
\foreach \x in {6.2, 7.8, 9.4} {
	\draw[densely dashed] (\x, 0.5) sin (\x+.8, .8) cos (\x + 1.6, 0.5);
}
\end{scope}

\draw (5, 0.25) node {$u$};

\draw[dotted] (1.7, .7) -- (1.7, -.3);
\draw[dotted] (9.7, .7) -- (9.7, -.3);
\draw [decorate,decoration={brace,amplitude=12pt}] (9.7, 0) -- node[below=11pt] {$\gamma$} (1.7, 0);
\draw[dotted] (3, .5) -- (3,1);
\draw[dotted] (4.6, .5) -- (4.6, 1);
\draw[<->] (4.6, .9) -- node[above] {$p$} (3, .9);


\end{tikzpicture}
\end{center}


==> __fig_runs_to_synch.tex <==
\begin{tikzpicture}[scale=0.7,font=\small]
  \def\tauW{2.0}
  \def\boxH{0.4}

  \coordinate (s) at (0,0);
  \draw (s) rectangle +(10, 0.5);

  \begin{scope}[xshift=2cm,yshift=0.5cm]
    \clip (0,0) rectangle (6.6,0.5);
    \foreach \dx in {0,...,10}{
      \coordinate (c\dx) at (\dx,0);
      \draw (\dx, 0) sin (\dx+0.5, 0.3) cos (\dx+1, 0);
    }
  \end{scope}

  \coordinate (r2) at ($(c6)+(0.75-2*\tauW,-2.5)$);
  \coordinate (rr2) at ($(r2)+(2*\tauW,\boxH)$);
  \draw[thick,fill=white] (r2) rectangle (rr2);
  \node[blue] (s2) at ($(r2)+(0.2,0.45*\boxH)$) {$\bullet$};
  \draw[densely dotted] (rr2) -- (rr2 |- s);
  \draw[thin, blue, -latex] (s2) -- (s2 |- s);


  \coordinate (r1) at ($(c0)+(-0.25,-1.5)$);
  \coordinate (rr1) at ($(r1)+(2*\tauW,\boxH)$);
  \draw[thick,fill=white] (r1) rectangle (rr1);
  \node[blue] (s1) at ($(r1)+(0.2,0.45*\boxH)$) {$\bullet$};
  \draw[thin, blue, -latex] (s1) -- (s1 |- s);


  \draw[|<->|] ([yshift=-0.2cm]r1 -| rr1)--([yshift=-0.2cm]r1) node[midway,below] {$2\tau$};
  \draw[|<->|] ([yshift=-0.2cm]r2 -| rr2)--([yshift=-0.2cm]r2) node[midway,below] {$2\tau$};

\end{tikzpicture}


==> __fig_syncfrag_recompr.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.6,font=\small]
  \def\tauW{3.0}
  \def\boxH{0.4}

  \def\curr{0}
  \foreach [count=\i]
    \w/\c
    in {2/A, 4/B, 1/C, 6/D, 1/C, 1/C, 6/D, 4/E, 1/F} {
    \coordinate (l\i) at (\curr,0);
    \coordinate (b\i) at (\curr+\w,0);
    \coordinate (r\i) at (\curr+\w,0.8);
    \draw (l\i) rectangle (r\i) node[midway] {$\c$};
    \xdef\curr{\number\numexpr\curr+\w\relax}
  }
  \foreach \i in {1,...,8} {
    \node at (r\i) [above] {$b_\i$};
  }

  \foreach \i/\y in {6/3, 3/2, 5/2, 2/1, 4/1, 7/1} {
    \coordinate (bl\i) at ($(b\i)+(-\tauW,-\y)$);
    \coordinate (bll\i) at ($(b\i)+(-\tauW+0.2,-\y+0.2)$);
    \coordinate (br\i) at ($(b\i)+(\tauW,-\y)$);
    \coordinate (bc\i) at ($(b\i)+(0,-\y)$);
    \coordinate (bu\i) at ($(b\i)+(0,-\y+\boxH)$);

    \draw[densely dotted, violet] (bu\i) -- (l\i -| bu\i);
    \draw[thin, blue, -latex] (bll\i) -- (l\i -| bll\i);

    \draw[fill=white] (bl\i) rectangle ($(br\i)+(0,\boxH)$);
    \draw[very thick, violet] (bc\i) -- (bu\i);
    \node[blue] at (bll\i) {$\bullet$};
    \node[blue, above] at (bll\i |- r\i) {$s_\i$};
  }

  \draw[|<->|] ([yshift=-0.2cm]bl6)--([yshift=-0.2cm]bc6) node[midway,below] {$\tau$};
  \draw[|<->|] ([yshift=-0.2cm]bc6)--([yshift=-0.2cm]br6) node[midway,below] {$\tau$};
\end{tikzpicture}


